One-Shot Broadcast Joint Source-Channel Coding with Codebook Diversity

We study a one-shot joint source-channel coding setting where the source is encoded once and broadcast to $K$ decoders through independent channels. Success is predicated on at least one decoder recovering the source within a maximum distortion constraint. We find that in the one-shot regime, utilizing disjoint codebooks at each decoder yields a codebook diversity gain, distinct from the channel diversity gain that may be expected when several decoders observe independent realizations of the channel's output but share the same codebook. Coding schemes are introduced that leverage this phenomenon, where first- and second-order achievability bounds are derived via an adaptation of the Poisson matching lemma which allows for multiple decoders using disjoint codebooks. We further propose a hybrid coding scheme that partitions decoders into groups to optimally balance codebook and channel diversity. Numerical results on the binary symmetric channel demonstrate that the hybrid approach outperforms strategies where the decoders' codebooks are either fully shared or disjoint.

==> diagrams/plot.tex <==
\documentclass[margin=2pt]{standalone}

\usepackage{pgfplots}
\pgfplotsset{compat=newest}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
        ylabel={Rate (bits)},
        xlabel={$K$},
        width=11cm, height=7.5cm,
        xmin=1, xmax=1024,
        legend style={at={(0.98,0.02)}, anchor=south east, cells={anchor=west}, inner xsep=1pt, inner ysep=1pt, font=\scriptsize},
        legend image post style={xscale=0.8, yscale=0.8},
        legend columns=3,
        xlabel near ticks,
        ylabel near ticks,
        scaled y ticks=false,
        label style={inner sep=0pt},
        yticklabel style={/pgf/number format/fixed},
        grid=major,
        ymin=0, ymax=1,
    ]
        % n = 25
        \addplot[blue,every mark/.append style={solid,fill=blue!80!black}, dashed, thick, mark=triangle*] table [x=NumDecoders, y=Rate10_Ours] {data/bound_results.csv};
        \addlegendentry{DJ}

        % n = 25
        \addplot[red,every mark/.append style={solid,fill=red!80!black}, dashed, thick, mark=triangle*] table [x=NumDecoders, y=Rate10_BL] {data/bound_results.csv};
        \addlegendentry{BL}
        
        % n = 25
        \addplot[green,every mark/.append style={solid,fill=green!80!black}, dashed, thick, mark=triangle*] table [x=NumDecoders, y=Rate10_Hybrid] {data/bound_results.csv};
        \addlegendentry{HY ($n = 10$)}
        
        % n = 50
        \addplot[blue,every mark/.append style={fill=blue!80!black}, thick, mark=*] table [x=NumDecoders, y=Rate20_Ours] {data/bound_results.csv};
        \addlegendentry{DJ}
        
        % n = 50
        \addplot[red,every mark/.append style={fill=red!80!black}, thick, mark=*] table [x=NumDecoders, y=Rate20_BL] {data/bound_results.csv};
        \addlegendentry{BL}
        
        % n = 50
        \addplot[green,every mark/.append style={fill=green!80!black}, thick, mark=*] table [x=NumDecoders, y=Rate20_Hybrid] {data/bound_results.csv};
        \addlegendentry{HY ($n = 20$)}
        
    \end{axis}
\end{tikzpicture}
\end{document}

==> diagrams/system.tex <==
\documentclass[margin=1pt]{standalone}

\usepackage{tikz}
\usetikzlibrary{shapes, arrows, positioning, calc}

\begin{document}
\begin{tikzpicture}[
    node distance=1.5cm,
    block/.style={draw, rectangle, minimum height=2.5em, minimum width=3em},
    >=latex
]

\coordinate (source) {};
\node [block, right=0.8cm of source] (encoder) {Encoder $f$};
\coordinate [right=0.8cm of encoder] (branch) {}; 

% Decoder 1 Branch (Top)
\node [block, above right=0.4cm and 0.6cm of branch] (chan1) {$P_{Y \mid X}$};
\node [block, right=1.2cm of chan1, minimum width=1.4cm] (dec1) {Dec. $1$};
\node [above left=0.6cm and 0cm of dec1.west] (side1) {$T_1$};
\coordinate [right=0.8cm of dec1] (out1) {};
    
% Decoder K Branch (Bottom)
\node [block, below right=0.4cm and 0.6cm of branch] (chank) {$P_{Y \mid X}$};
\node [block, right=1.2cm of chank, minimum width=1.4cm] (deck) {Dec. $K$};
\node [above left=0.6cm and 0cm of deck.west] (sidek) {$T_K$};
\coordinate [right=0.8cm of deck] (outk) {};
    
% Ellipsis for K decoders
\path (chan1) -- (chank) node [midway, yshift=3pt] {$\vdots$};
\path (dec1) -- (deck) node [midway, yshift=3pt] {$\vdots$};

% Connections
\draw [->] (source) node[left] {$W$} -- (encoder);
\draw (encoder) -- node[above] {$X$} (branch);
    
% Connect to channels
\draw [->] (branch.center) |- (chan1);
\draw [->] (branch.center) |- (chank);
    
% Connect channels to decoders
\draw [->] ([yshift=-5pt]chan1.east) node[above, anchor=south west] {$Y_1$} -- ([yshift=-5pt]dec1.west);
\draw [->] ([yshift=-5pt]chank.east) node[above, anchor=south west] {$Y_K$} -- ([yshift=-5pt]deck.west);
    
% Side Information
\draw [->] (side1) |- ([yshift=5pt]dec1.west);
\draw [->] (sidek) |- ([yshift=5pt]deck.west);

% Outputs
\draw [->] (dec1) -- (out1) node[right] {$\hat{Z}_1$};
\draw [->] (deck) -- (outk) node[right] {$\hat{Z}_K$};

\end{tikzpicture}
\end{document}
